A Practically Efficient Algorithm for Generating Answers to Keyword Search over Data Graphs

In keyword search over a data graph, an answer is a non-redundant subtree that contains all the keywords of the query. A naive approach to producing all the answers by increasing height is to generalize Dijkstra's algorithm to enumerating all acyclic paths by increasing weight. The idea of freezing is introduced so that (most) non-shortest paths are generated only if they are actually needed for producing answers. The resulting algorithm for generating subtrees, called GTF, is subtle and its proof of correctness is intricate. Extensive experiments show that GTF outperforms existing systems, even ones that for efficiency's sake are incomplete (i.e., cannot produce all the answers). In particular, GTF is scalable and performs well even on large data graphs and when many answers are needed.

==> GTF-FV for arXiv/fig_graph_snippet.tex <==
\tikzstyle{vertex}=[ellipse,draw,minimum size=14pt,inner sep=1pt]   
\tikzstyle{keyword}=[rectangle,draw,minimum size=1.5pt,inner sep=2pt]  
\usetikzlibrary{positioning}

\begin{figure*}
%
\begin{minipage}{0.59\textwidth}
\begin{center}
  \begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=0.3cm]

%------------------ Datagrah snippet ---------------------
  
  \node[vertex] (city) at (0,0) {$\mathit{city}$};
  \node[vertex] (prov) [below left = of city] {$\mathit{province}$};
  \node[vertex] (country) [below right = of city] {$\mathit{country}$};
  \node[vertex] (river) [dashed, left = 1 of city] {$\mathit{river}$};
  \node (dummy) at (0,0.7) {};
  
  \node[keyword] (paris) [right = of city] {$\mathit{Paris}$};  
  \node[keyword] (fr) [below  = 0.75 of city] {$\mathit{France}$};  
  \node[keyword] (ile) [below left = of prov] {$\mathit{Ile}$};  
  \node[keyword] (de) [below = 0.15 of prov] {$\mathit{de}$};  
  \node[keyword] (seine) [dashed, left = 0.7 of river] {$\mathit{Seine}$};
    
  \draw (city) edge (prov);
  \draw (city) edge (country);
  \draw (prov) edge (country);

  \draw (city) edge (paris);
  \draw (prov) edge (ile);
  \draw (prov) edge (de);
  \draw (prov) edge (fr);
  \draw (country) edge (fr);
  
  \draw (river) [dashed] edge (city);
  \draw (river) [dashed] edge (seine);
  

	\end{tikzpicture}
	\vskip1em
   \caption{A snippet of a data graph}\label{fig:datagraph}
\end{center}
\end{minipage}
%\hfill	
\begin{minipage}{0.40\textwidth}
\begin{center}
  \begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=0.3cm]
  
%------------------ A redundant answer 4 ------------------------

  \node[vertex] (city_a4) at (0,0) {$\mathit{city}$};
  \node[vertex] (prov_a4) [below right = of city_a4] {$\mathit{province}$};
  \node[vertex] (river) [above = of city_a4] {$\mathit{river}$};
    
  \node[keyword] (paris_a4) [below left = of city_a4] {$\mathit{Paris}$};  
  \node[keyword] (fr_a4) [below  = of  prov_a4] {$\mathit{France}$};    
  
  \draw (city_a4) edge (prov_a4);
  \draw (city_a4) edge (paris_a4);
  \draw (prov_a4) edge (fr_a4);
  \draw (river) edge (city_a4);
  
  \end{tikzpicture}
  \caption{Redundant subtree\label{fig:redun_ans}}
\end{center}
\end{minipage}
\end{figure*}

\begin{figure}
  \centering
  \begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=0.3cm]
  
%------------------ Answers 1 ------------------------

  \node[vertex] (city_a1) at (0,0) {$\mathit{city}$};
  \node[vertex] (prov_a1) [below right = of city_a1] {$\mathit{province}$};
    
  \node[keyword] (paris_a1) [below left = of city_a1] {$\mathit{Paris}$};  
  \node[keyword] (fr_a1) [below  = of  prov_a1] {$\mathit{France}$};    
  \node (a1) [below = 2 of city_a1] {$A_1$};
  
  \draw (city_a1) edge (prov_a1);
  \draw (city_a1) edge (paris_a1);
  \draw (prov_a1) edge (fr_a1);

%------------------ Answers 2 ------------------------

  \node[vertex] (city_a2) at (4.5,0) {$\mathit{city}$};
  \node[vertex] (country_a2) [below right = of city_a2] {$\mathit{country}$};
    
  \node[keyword] (paris_a2) [below left = of city_a2] {$\mathit{Paris}$};  
  \node[keyword] (fr_a2) [below  = of  country_a2] {$\mathit{France}$};  
    
  \draw (city_a2) edge (country_a2);
  \draw (city_a2) edge (paris_a2);
  \draw (country_a2) edge (fr_a2);
  \node (a2) [below = 2 of city_a2] {$A_2$};
  
%------------------ Answers 3 ------------------------
  \node[vertex] (city_a3) at (9,0) {$\mathit{city}$};
  \node[vertex] (prov_a3) [below right = of city_a3] {$\mathit{province}$};
  \node[vertex] (country_a3) [below = of prov_a3] {$\mathit{country}$};
    
  \node[keyword] (paris_a3) [below left = of city_a3] {$\mathit{Paris}$};  
  \node[keyword] (fr_a3) [below  = of  country_a3] {$\mathit{France}$};    
  \node (a3) [below = 2 of city_a3] {$A_3$};
  
  \draw (city_a3) edge (prov_a3);
  \draw (city_a3) edge (paris_a3);
  \draw (prov_a3) edge (country_a3);
  \draw (country_a3) edge (fr_a3);
  
  \end{tikzpicture}   
  \caption{Answers}\label{fig:answers}
  \vspace{-1em}
\end{figure}




==> GTF-FV for arXiv/fig_gt.tex <==
\tikzstyle{vertex}=[ellipse,draw,minimum size=14pt,inner sep=1pt]  
\tikzstyle{keyword}=[rectangle,draw,minimum size=1.5pt,inner sep=2pt]  
\usetikzlibrary{positioning}

\begin{figure}[tb]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=0.3cm]

  %---------------------  
  %  First row of pahts
  %---------------------
  
  % path 1
  \node[vertex] (prov) at (0,0) {$\mathit{province}$};
  \node[keyword] (fr) [below  = of prov] {$\mathit{France}$};  
  \draw (prov) edge (fr);

  % path 2
  \node[vertex] (coun) at (2.5,0) {$\mathit{country}$};
  \node[keyword] (fr) [below  = of coun] {$\mathit{France}$};  
  \draw (coun) edge (fr);


  % path 3
  \node[vertex] (prov) at (5,0) {$\mathit{province}$};
  \node[vertex] (coun) [below  = of prov] {$\mathit{country}$};
  \node[keyword] (fr) [below  = of coun] {$\mathit{France}$};  
  \draw (prov) edge (coun);
  \draw (coun) edge (fr);
  
  % path 4
  \node[vertex] (city) at (7.5,0) {$\mathit{city}$};
  \node[vertex] (prov) [below  = of city] {$\mathit{province}$};
  \node[vertex] (coun)  [below  = of prov] {$\mathit{country}$};
  \node[keyword] (fr) [below  = of coun] {$\mathit{France}$};  
  \draw (city) edge (prov);
  \draw (prov) edge (coun);
  \draw (coun) edge (fr);
  
  %---------------------  
  %  Second row of pahts
  %---------------------

  % path 5
  \node[vertex] (city) at (0,-3) {$\mathit{city}$};
  \node[vertex] (coun) [below  = of city] {$\mathit{country}$};
  \node[keyword] (fr) [below  = of coun] {$\mathit{France}$};  
  \draw (city) edge (coun);
  \draw (coun) edge (fr);


  % path 6
  \node[vertex] (city) at (2.5,-3) {$\mathit{city}$};
  \node[vertex] (prov) [below  = of city] {$\mathit{province}$};
  \node[keyword] (fr) [below  = of prov] {$\mathit{France}$};  
  \draw (city) edge (prov);
  \draw (prov) edge (fr);

  % path 7
  \node[vertex] (city) at (5,-3) {$\mathit{city}$};
  \node[keyword] (par) [below  = of city] {$\mathit{Paris}$};  
  \draw (city) edge (par);

  \node (p1) at (0,0.5) {$p_1$};
  \node (p2) at (2.5,0.5) {$p_2$};
  \node (p3) at (5,0.5) {$p_3$};
  \node (p4) at (7.5,0.5) {$p_4$};
  
  \node (p5) at (0,-2.5) {$p_5$};
  \node (p6) at (2.5,-2.5) {$p_6$};
  \node (p7) at (5,-2.5) {$p_7$};
\end{tikzpicture}
\caption{\label{fig:gt} Paths to keywords in the graph snippet of Figure~\ref{fig:datagraph}}
\end{figure}

==> GTF-FV for arXiv/fig_looping_paths.tex <==
\tikzstyle{vertex}=[circle,draw,minimum size=14pt,inner sep=1pt]   
\tikzstyle{keyword}=[rectangle,draw,minimum size=14pt,inner sep=1pt]  
\usetikzlibrary{positioning}

\begin{figure}[tbh]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm]

%------------------------------------------
%--------------- GRAPH SNIPPET -------------
%------------------------------------------
  
  \node[keyword] (k1) at (0,0) {$k_1$};
  \node[vertex] (a) [right of=k1]{$a$};
  \node[vertex] (b) [left of=k1]{$b$};  
  \node[vertex] (c) [above of=k1]{$c$};  
  \node[vertex] (d) [left = 2 of c]{$d$};  
  \node[vertex] (r) [left of=b]{$r$};  
  \node[keyword] (k2)[left of=r]  {$k_2$};
  \node[blue] (pl) at (-0.4,1.3) {$p_l$};
  \node[red] (ps) at (0.5,1.3) {$p_s$};
  
  \draw (a) edge[red] node {2.5} (k1);
  \draw (b) edge[blue] node {1} (k1);
  \draw (c) edge[blue] node[above] {1} (b);
  \draw (c) edge[red]node [below]{1} (a);
  \draw (d) edge node {1} (c);
  \draw (b) edge node [above] {1} (d);
  \draw (r) edge node [below] {1} (b);
  
  \draw (r) edge node {10} (k2);
  
  \node at (-5.5,1) {(a)};
%------------------------------------------
%--------------- ANSWER TREES -------------
%------------------------------------------

  % answer 1

  \node[keyword] (k1_a1) at (0,-1) {$k_1$};
  \node[vertex] (b_a1) [left of=k1_a1]{$b$};  
  \node[vertex] (r_a1) [left of=b_a1]{$r$};  
  \node[keyword] (k2_a1)[left of=r_a1]  {$k_2$};
    
  \draw (b_a1) edge node {1} (k1_a1);
  \draw (r_a1) edge node [below] {1} (b_a1);
  
  \draw (r_a1) edge node {10} (k2_a1);

  \node at (-5.5,-1) {(b)};
  % answer 2
  \node[keyword] (k1_a2) at (0,-3.5) {$k_1$};
  \node[vertex] (a_a2) [right of=k1_a2]{$a$};
  \node[vertex] (b_a2) [left of=k1_a2]{$b$};  
  \node[vertex] (c_a2) [above  of=k1_a2]{$c$};  
  \node[vertex] (d_a2) [left = 2 of c_a2]{$d$};  
  \node[vertex] (r_a2) [left of=b_a2]{$r$};  
  \node[keyword] (k2_a2)[left of=r_a2]  {$k_2$};
    
  \draw (a_a2) edge node {2.5} (k1_a2);
  \draw (c_a2) edge node [below]{1} (a_a2);
  \draw (d_a2) edge node {1} (c_a2);
  \draw (b_a2) edge node [above] {1} (d_a2);
  \draw (r_a2) edge node [below] {1} (b_a2);
  
  \draw (r_a2) edge node {10} (k2_a2);
  \node at (-5.5,-2.8) {(c)};
\end{tikzpicture}
\caption{\label{fig:freezing_looping_pahts} 
%%%Demonstrating the need to construct cyclic paths in GTF:
(a)~The graph snippet (b) The first answer (c) The second answer}
\end{figure} 

==> GTF-FV for arXiv/fig_paths_tree.tex <==
\tikzstyle{vertex}=[ellipse,draw,minimum size=14pt,inner sep=1pt]  
\tikzstyle{keyword}=[rectangle,draw,minimum size=1.5pt,inner sep=2pt]  
\usetikzlibrary{positioning}

\begin{figure}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=0.3cm]
  
  \node[keyword] (k1) at (0,0) {$\mathit{France}$};
  \node[vertex] (v2p'1) [above right = of k1] {$\mathit{province}$ };
  \node[right = 0 of v2p'1]{$p_1$};

  \node[vertex] (v1p1) [above right = of v2p'1] {$\mathit{city}$ };
  \node[right = 0 of v1p1]{$p_6$};

  \node[vertex] (v3p'3) [above left = of k1] {$\mathit{country}$ };
  \node[left = 0 of v3p'3]{$p_2$};

  \node[vertex] (v1p3) [above right = of v3p'3] {$\mathit{city}$ };
  \node[right = 0 of v1p3]{$p_5$};

  \node[vertex] (v2p'2) [above left = of v3p'3] {$\mathit{province}$ };
  \node[left = 0 of v2p'2]{$p_3$};

  \node[vertex] (v1p2) [above = of v2p'2] {$\mathit{city}$ };
  \node[left = 0 of v1p2]{$p_4$};

  \draw(v2p'1) edge (k1);
  \draw(v3p'3) edge (k1);
  \draw(v1p1)  edge (v2p'1);
  \draw(v1p3)  edge (v3p'3);
  \draw(v2p'2) edge (v3p'3);
  \draw(v1p2)  edge (v2p'2);

\end{tikzpicture}
\caption{\label{fig:pathsTree} Tree of paths}
\end{figure}

==> GTF-FV for arXiv/runtime_charts_dblps_rdb.tex <==
\pgfplotsset{every axis legend/.append style={at={(0.5,1.03)},anchor=south}}

\begin{figure}[b]
\begin{center}
\begin{minipage}{0.45\textwidth}
  \begin{tikzpicture} [scale=0.6]
  \begin{axis}[xmode=normal,ymode=log,xlabel={Query Size},{ylabel=Time (sec)},legend columns=5]
  \addplot [color=blue!50!black, densely dotted, every mark/.append style={solid, fill=blue}, mark=*]
  			table[x=Size,y=PD_100,y error=PD_100_DEV]{datafiles/BANKS.data};
  \addplot [color=red!50!black,  every mark/.append style={solid, fill=red}, mark=square*]
  			table[x=Size,y=PD_120,y error=PD_120_DEV]{datafiles/GTF.data};
  \addplot [color=brown!50!black, dashdotted, every mark/.append style={solid, fill=brown}, mark=triangle*]
  			table[x=Size,y=PD_100]{datafiles/SPARK.data};
  \addplot table[x=Size,y=PD_120]{datafiles/ParLaw.data};
  \addplot [color=green!30!black, dashed, every mark/.append style={solid, fill=green!50!black}, mark=diamond*]
  		   table[x=Size,y=PD_100]{datafiles/BLINKS.data};
  \legend{BANKS,GTF,SPARK,ParLMT, BLINKS}
  \end{axis}
  \end{tikzpicture}  
\caption{\label{fig:runtimePdblp100}Partial DBLP 100 answers}
\end{minipage}
\hfill
\begin{minipage}{0.45\textwidth}
  \begin{tikzpicture} [scale=0.6]
  \begin{axis}[xmode=normal,ymode=log,xlabel={Query Size},{ylabel=Time (sec)},legend columns=4]
  \addplot [color=blue!50!black, densely dotted, every mark/.append style={solid, fill=blue}, mark=*]
  			table[x=Size,y=FD_100,y error=FD_100_DEV]{datafiles/BANKS.data};
  \addplot [color=red!50!black,  every mark/.append style={solid, fill=red}, mark=square*]
  			table[x=Size,y=FD_120,y error=FD_120_DEV]{datafiles/GTF.data};
  \addplot [color=brown!50!black, dashdotted, every mark/.append style={solid, fill=brown}, mark=triangle*]
  		   table[x=Size,y=FD_100]{datafiles/SPARK.data};
  \addplot table[x=Size,y=FD_120]{datafiles/ParLaw.data};
  \legend{BANKS, GTF, SPARK, ParLMT}
  \end{axis}
  \end{tikzpicture}  
\caption{\label{fig:runtimeDblp100}Full DBLP 100 answers}
\end{minipage}
\end{center}
\end{figure}


==> GTF-FV for arXiv/runtime_charts_mondial_rdb.tex <==
\pgfplotsset{every axis legend/.append style={at={(0.35,0.8)},anchor=south}}
%-------------------------- BANKS vs DF ---------------------------
\begin{figure*}[b]
%
\begin{minipage}{0.33\textwidth}
\begin{center}
  \begin{tikzpicture} [scale=0.55]
  \begin{axis}[xmode=normal,ymode=log,xlabel={Query Size},{ylabel=Time (sec)},legend columns=2]
  \addplot [color=blue!50!black, densely dotted, every mark/.append style={solid, fill=blue}, mark=*]
  		   table[x=Size,y=M_100,y error=M_100_DEV]{datafiles/BANKS.data};
  \addplot [color=red!50!black,  every mark/.append style={solid, fill=red}, mark=square*]
  		   table[x=Size,y=M_120,y error=M_120_DEV]{datafiles/GTF.data};
  \addplot [color=brown!50!black, dashdotted, every mark/.append style={solid, fill=brown}, mark=triangle*]
  		   table[x=Size,y=M_100,y error=M_100_DEV]{datafiles/SPARK.data};
  \addplot table[x=Size,y=M_120]{datafiles/ParLaw.data};
  \legend{BANKS, GTF, SPARK, ParLMT}
  \end{axis}
  \end{tikzpicture}  
\vskip-1em
\caption{\label{fig:runtimeMondial100}Mondial 100 ans.}
\end{center}
\end{minipage}
\hfill	
\begin{minipage}{0.32\textwidth}
\begin{center}
  \begin{tikzpicture} [scale=0.55]
  \begin{axis}[xmode=normal,ymode=log,xlabel={Query Size},legend columns=2]
  \addplot [color=blue!50!black, densely dotted, every mark/.append style={solid, fill=blue}, mark=*]
  		   table[x=Size,y=M_300,y error=M_300_DEV]{datafiles/BANKS.data};
  \addplot [color=red!50!black,  every mark/.append style={solid, fill=red}, mark=square*]
           table[x=Size,y=M_320,y error=M_320_DEV]{datafiles/GTF.data};
  \addplot [color=brown!50!black, dashdotted, every mark/.append style={solid, fill=brown}, mark=triangle*]
           table[x=Size,y=M_300,y error=M_300_DEV]{datafiles/SPARK.data};
  \addplot table[x=Size,y=M_320]{datafiles/ParLaw.data};
  \end{axis}
  \end{tikzpicture}  
\vskip-1em
\caption{\label{fig:runtimeMondial300}Mondial 300 ans.}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.32\textwidth}
\begin{center}
  \begin{tikzpicture} [scale=0.55]
  \begin{axis}[xmode=normal,ymode=log,xlabel={Query Size},legend columns=4]
  \addplot [color=blue!50!black, densely dotted, every mark/.append style={solid, fill=blue}, mark=*]
  			table[x=Size,y=M_1000,y error=M_1000_DEV]{datafiles/BANKS.data};
  \addplot [color=red!50!black,  every mark/.append style={solid, fill=red}, mark=square*]
  			table[x=Size,y=M_1020,y error=M_1020_DEV]{datafiles/GTF.data};
  \addplot [color=brown!50!black, dashdotted, every mark/.append style={solid, fill=brown}, mark=triangle*]
  			table[x=Size,y=M_1000,y error=M_1000_DEV]{datafiles/SPARK.data};
  \addplot table[x=Size,y=M_1020]{datafiles/ParLaw.data};
  \end{axis}
  \end{tikzpicture}  
\vskip-1em
\caption{\label{fig:runtimeMondial1000}Mondial 1000 ans.}
\end{center}
\end{minipage}
\end{figure*}


==> fig_graph_snippet.tex <==
\tikzstyle{vertex}=[ellipse,draw,minimum size=14pt,inner sep=1pt]   
\tikzstyle{keyword}=[rectangle,draw,minimum size=1.5pt,inner sep=2pt]  
\usetikzlibrary{positioning}

\begin{figure*}
%
\begin{minipage}{0.59\textwidth}
\begin{center}
  \begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=0.3cm]

%------------------ Datagrah snippet ---------------------
  
  \node[vertex] (city) at (0,0) {$\mathit{city}$};
  \node[vertex] (prov) [below left = of city] {$\mathit{province}$};
  \node[vertex] (country) [below right = of city] {$\mathit{country}$};
  \node[vertex] (river) [dashed, left = 1 of city] {$\mathit{river}$};
  \node (dummy) at (0,0.7) {};
  
  \node[keyword] (paris) [right = of city] {$\mathit{Paris}$};  
  \node[keyword] (fr) [below  = 0.75 of city] {$\mathit{France}$};  
  \node[keyword] (ile) [below left = of prov] {$\mathit{Ile}$};  
  \node[keyword] (de) [below = 0.15 of prov] {$\mathit{de}$};  
  \node[keyword] (seine) [dashed, left = 0.7 of river] {$\mathit{Seine}$};
    
  \draw (city) edge (prov);
  \draw (city) edge (country);
  \draw (prov) edge (country);

  \draw (city) edge (paris);
  \draw (prov) edge (ile);
  \draw (prov) edge (de);
  \draw (prov) edge (fr);
  \draw (country) edge (fr);
  
  \draw (river) [dashed] edge (city);
  \draw (river) [dashed] edge (seine);
  

	\end{tikzpicture}
	\vskip1em
   \caption{A snippet of a data graph}\label{fig:datagraph}
\end{center}
\end{minipage}
%\hfill	
\begin{minipage}{0.40\textwidth}
\begin{center}
  \begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=0.3cm]
  
%------------------ A redundant answer 4 ------------------------

  \node[vertex] (city_a4) at (0,0) {$\mathit{city}$};
  \node[vertex] (prov_a4) [below right = of city_a4] {$\mathit{province}$};
  \node[vertex] (river) [above = of city_a4] {$\mathit{river}$};
    
  \node[keyword] (paris_a4) [below left = of city_a4] {$\mathit{Paris}$};  
  \node[keyword] (fr_a4) [below  = of  prov_a4] {$\mathit{France}$};    
  
  \draw (city_a4) edge (prov_a4);
  \draw (city_a4) edge (paris_a4);
  \draw (prov_a4) edge (fr_a4);
  \draw (river) edge (city_a4);
  
  \end{tikzpicture}
  \caption{Redundant subtree\label{fig:redun_ans}}
\end{center}
\end{minipage}
\end{figure*}

\begin{figure}
  \centering
  \begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=0.3cm]
  
%------------------ Answers 1 ------------------------

  \node[vertex] (city_a1) at (0,0) {$\mathit{city}$};
  \node[vertex] (prov_a1) [below right = of city_a1] {$\mathit{province}$};
    
  \node[keyword] (paris_a1) [below left = of city_a1] {$\mathit{Paris}$};  
  \node[keyword] (fr_a1) [below  = of  prov_a1] {$\mathit{France}$};    
  \node (a1) [below = 2 of city_a1] {$A_1$};
  
  \draw (city_a1) edge (prov_a1);
  \draw (city_a1) edge (paris_a1);
  \draw (prov_a1) edge (fr_a1);

%------------------ Answers 2 ------------------------

  \node[vertex] (city_a2) at (4.5,0) {$\mathit{city}$};
  \node[vertex] (country_a2) [below right = of city_a2] {$\mathit{country}$};
    
  \node[keyword] (paris_a2) [below left = of city_a2] {$\mathit{Paris}$};  
  \node[keyword] (fr_a2) [below  = of  country_a2] {$\mathit{France}$};  
    
  \draw (city_a2) edge (country_a2);
  \draw (city_a2) edge (paris_a2);
  \draw (country_a2) edge (fr_a2);
  \node (a2) [below = 2 of city_a2] {$A_2$};
  
%------------------ Answers 3 ------------------------
  \node[vertex] (city_a3) at (9,0) {$\mathit{city}$};
  \node[vertex] (prov_a3) [below right = of city_a3] {$\mathit{province}$};
  \node[vertex] (country_a3) [below = of prov_a3] {$\mathit{country}$};
    
  \node[keyword] (paris_a3) [below left = of city_a3] {$\mathit{Paris}$};  
  \node[keyword] (fr_a3) [below  = of  country_a3] {$\mathit{France}$};    
  \node (a3) [below = 2 of city_a3] {$A_3$};
  
  \draw (city_a3) edge (prov_a3);
  \draw (city_a3) edge (paris_a3);
  \draw (prov_a3) edge (country_a3);
  \draw (country_a3) edge (fr_a3);
  
  \end{tikzpicture}   
  \caption{Answers}\label{fig:answers}
  \vspace{-1em}
\end{figure}




==> fig_gt.tex <==
\tikzstyle{vertex}=[ellipse,draw,minimum size=14pt,inner sep=1pt]  
\tikzstyle{keyword}=[rectangle,draw,minimum size=1.5pt,inner sep=2pt]  
\usetikzlibrary{positioning}

\begin{figure}[tb]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=0.3cm]

  %---------------------  
  %  First row of pahts
  %---------------------
  
  % path 1
  \node[vertex] (prov) at (0,0) {$\mathit{province}$};
  \node[keyword] (fr) [below  = of prov] {$\mathit{France}$};  
  \draw (prov) edge (fr);

  % path 2
  \node[vertex] (coun) at (2.5,0) {$\mathit{country}$};
  \node[keyword] (fr) [below  = of coun] {$\mathit{France}$};  
  \draw (coun) edge (fr);


  % path 3
  \node[vertex] (prov) at (5,0) {$\mathit{province}$};
  \node[vertex] (coun) [below  = of prov] {$\mathit{country}$};
  \node[keyword] (fr) [below  = of coun] {$\mathit{France}$};  
  \draw (prov) edge (coun);
  \draw (coun) edge (fr);
  
  % path 4
  \node[vertex] (city) at (7.5,0) {$\mathit{city}$};
  \node[vertex] (prov) [below  = of city] {$\mathit{province}$};
  \node[vertex] (coun)  [below  = of prov] {$\mathit{country}$};
  \node[keyword] (fr) [below  = of coun] {$\mathit{France}$};  
  \draw (city) edge (prov);
  \draw (prov) edge (coun);
  \draw (coun) edge (fr);
  
  %---------------------  
  %  Second row of pahts
  %---------------------

  % path 5
  \node[vertex] (city) at (0,-3) {$\mathit{city}$};
  \node[vertex] (coun) [below  = of city] {$\mathit{country}$};
  \node[keyword] (fr) [below  = of coun] {$\mathit{France}$};  
  \draw (city) edge (coun);
  \draw (coun) edge (fr);


  % path 6
  \node[vertex] (city) at (2.5,-3) {$\mathit{city}$};
  \node[vertex] (prov) [below  = of city] {$\mathit{province}$};
  \node[keyword] (fr) [below  = of prov] {$\mathit{France}$};  
  \draw (city) edge (prov);
  \draw (prov) edge (fr);

  % path 7
  \node[vertex] (city) at (5,-3) {$\mathit{city}$};
  \node[keyword] (par) [below  = of city] {$\mathit{Paris}$};  
  \draw (city) edge (par);

  \node (p1) at (0,0.5) {$p_1$};
  \node (p2) at (2.5,0.5) {$p_2$};
  \node (p3) at (5,0.5) {$p_3$};
  \node (p4) at (7.5,0.5) {$p_4$};
  
  \node (p5) at (0,-2.5) {$p_5$};
  \node (p6) at (2.5,-2.5) {$p_6$};
  \node (p7) at (5,-2.5) {$p_7$};
\end{tikzpicture}
\caption{\label{fig:gt} Paths to keywords in the graph snippet of Figure~\ref{fig:datagraph}}
\end{figure}

==> fig_looping_paths.tex <==
\tikzstyle{vertex}=[circle,draw,minimum size=14pt,inner sep=1pt]   
\tikzstyle{keyword}=[rectangle,draw,minimum size=14pt,inner sep=1pt]  
\usetikzlibrary{positioning}

\begin{figure}[tbh]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm]

%------------------------------------------
%--------------- GRAPH SNIPPET -------------
%------------------------------------------
  
  \node[keyword] (k1) at (0,0) {$k_1$};
  \node[vertex] (a) [right of=k1]{$a$};
  \node[vertex] (b) [left of=k1]{$b$};  
  \node[vertex] (c) [above of=k1]{$c$};  
  \node[vertex] (d) [left = 2 of c]{$d$};  
  \node[vertex] (r) [left of=b]{$r$};  
  \node[keyword] (k2)[left of=r]  {$k_2$};
  \node[blue] (pl) at (-0.4,1.3) {$p_l$};
  \node[red] (ps) at (0.5,1.3) {$p_s$};
  
  \draw (a) edge[red] node {2.5} (k1);
  \draw (b) edge[blue] node {1} (k1);
  \draw (c) edge[blue] node[above] {1} (b);
  \draw (c) edge[red]node [below]{1} (a);
  \draw (d) edge node {1} (c);
  \draw (b) edge node [above] {1} (d);
  \draw (r) edge node [below] {1} (b);
  
  \draw (r) edge node {10} (k2);
  
  \node at (-5.5,1) {(a)};
%------------------------------------------
%--------------- ANSWER TREES -------------
%------------------------------------------

  % answer 1

  \node[keyword] (k1_a1) at (0,-1) {$k_1$};
  \node[vertex] (b_a1) [left of=k1_a1]{$b$};  
  \node[vertex] (r_a1) [left of=b_a1]{$r$};  
  \node[keyword] (k2_a1)[left of=r_a1]  {$k_2$};
    
  \draw (b_a1) edge node {1} (k1_a1);
  \draw (r_a1) edge node [below] {1} (b_a1);
  
  \draw (r_a1) edge node {10} (k2_a1);

  \node at (-5.5,-1) {(b)};
  % answer 2
  \node[keyword] (k1_a2) at (0,-3.5) {$k_1$};
  \node[vertex] (a_a2) [right of=k1_a2]{$a$};
  \node[vertex] (b_a2) [left of=k1_a2]{$b$};  
  \node[vertex] (c_a2) [above  of=k1_a2]{$c$};  
  \node[vertex] (d_a2) [left = 2 of c_a2]{$d$};  
  \node[vertex] (r_a2) [left of=b_a2]{$r$};  
  \node[keyword] (k2_a2)[left of=r_a2]  {$k_2$};
    
  \draw (a_a2) edge node {2.5} (k1_a2);
  \draw (c_a2) edge node [below]{1} (a_a2);
  \draw (d_a2) edge node {1} (c_a2);
  \draw (b_a2) edge node [above] {1} (d_a2);
  \draw (r_a2) edge node [below] {1} (b_a2);
  
  \draw (r_a2) edge node {10} (k2_a2);
  \node at (-5.5,-2.8) {(c)};
\end{tikzpicture}
\caption{\label{fig:freezing_looping_pahts} 
%%%Demonstrating the need to construct cyclic paths in GTF:
(a)~The graph snippet (b) The first answer (c) The second answer}
\end{figure} 

==> fig_paths_tree.tex <==
\tikzstyle{vertex}=[ellipse,draw,minimum size=14pt,inner sep=1pt]  
\tikzstyle{keyword}=[rectangle,draw,minimum size=1.5pt,inner sep=2pt]  
\usetikzlibrary{positioning}

\begin{figure}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=0.3cm]
  
  \node[keyword] (k1) at (0,0) {$\mathit{France}$};
  \node[vertex] (v2p'1) [above right = of k1] {$\mathit{province}$ };
  \node[right = 0 of v2p'1]{$p_1$};

  \node[vertex] (v1p1) [above right = of v2p'1] {$\mathit{city}$ };
  \node[right = 0 of v1p1]{$p_6$};

  \node[vertex] (v3p'3) [above left = of k1] {$\mathit{country}$ };
  \node[left = 0 of v3p'3]{$p_2$};

  \node[vertex] (v1p3) [above right = of v3p'3] {$\mathit{city}$ };
  \node[right = 0 of v1p3]{$p_5$};

  \node[vertex] (v2p'2) [above left = of v3p'3] {$\mathit{province}$ };
  \node[left = 0 of v2p'2]{$p_3$};

  \node[vertex] (v1p2) [above = of v2p'2] {$\mathit{city}$ };
  \node[left = 0 of v1p2]{$p_4$};

  \draw(v2p'1) edge (k1);
  \draw(v3p'3) edge (k1);
  \draw(v1p1)  edge (v2p'1);
  \draw(v1p3)  edge (v3p'3);
  \draw(v2p'2) edge (v3p'3);
  \draw(v1p2)  edge (v2p'2);

\end{tikzpicture}
\caption{\label{fig:pathsTree} Tree of paths}
\end{figure}

==> runtime_charts_dblps_rdb.tex <==
\pgfplotsset{every axis legend/.append style={at={(0.5,1.03)},anchor=south}}

\begin{figure}[b]
\begin{center}
\begin{minipage}{0.45\textwidth}
  \begin{tikzpicture} [scale=0.6]
  \begin{axis}[xmode=normal,ymode=log,xlabel={Query Size},{ylabel=Time (sec)},legend columns=5]
  \addplot [color=blue!50!black, densely dotted, every mark/.append style={solid, fill=blue}, mark=*]
  			table[x=Size,y=PD_100,y error=PD_100_DEV]{datafiles/BANKS.data};
  \addplot [color=red!50!black,  every mark/.append style={solid, fill=red}, mark=square*]
  			table[x=Size,y=PD_120,y error=PD_120_DEV]{datafiles/GTF.data};
  \addplot [color=brown!50!black, dashdotted, every mark/.append style={solid, fill=brown}, mark=triangle*]
  			table[x=Size,y=PD_100]{datafiles/SPARK.data};
  \addplot table[x=Size,y=PD_120]{datafiles/ParLaw.data};
  \addplot [color=green!30!black, dashed, every mark/.append style={solid, fill=green!50!black}, mark=diamond*]
  		   table[x=Size,y=PD_100]{datafiles/BLINKS.data};
  \legend{BANKS,GTF,SPARK,ParLMT, BLINKS}
  \end{axis}
  \end{tikzpicture}  
\caption{\label{fig:runtimePdblp100}Partial DBLP 100 answers}
\end{minipage}
\hfill
\begin{minipage}{0.45\textwidth}
  \begin{tikzpicture} [scale=0.6]
  \begin{axis}[xmode=normal,ymode=log,xlabel={Query Size},{ylabel=Time (sec)},legend columns=4]
  \addplot [color=blue!50!black, densely dotted, every mark/.append style={solid, fill=blue}, mark=*]
  			table[x=Size,y=FD_100,y error=FD_100_DEV]{datafiles/BANKS.data};
  \addplot [color=red!50!black,  every mark/.append style={solid, fill=red}, mark=square*]
  			table[x=Size,y=FD_120,y error=FD_120_DEV]{datafiles/GTF.data};
  \addplot [color=brown!50!black, dashdotted, every mark/.append style={solid, fill=brown}, mark=triangle*]
  		   table[x=Size,y=FD_100]{datafiles/SPARK.data};
  \addplot table[x=Size,y=FD_120]{datafiles/ParLaw.data};
  \legend{BANKS, GTF, SPARK, ParLMT}
  \end{axis}
  \end{tikzpicture}  
\caption{\label{fig:runtimeDblp100}Full DBLP 100 answers}
\end{minipage}
\end{center}
\end{figure}


==> runtime_charts_mondial_rdb.tex <==
\pgfplotsset{every axis legend/.append style={at={(0.35,0.8)},anchor=south}}
%-------------------------- BANKS vs DF ---------------------------
\begin{figure*}[b]
%
\begin{minipage}{0.33\textwidth}
\begin{center}
  \begin{tikzpicture} [scale=0.55]
  \begin{axis}[xmode=normal,ymode=log,xlabel={Query Size},{ylabel=Time (sec)},legend columns=2]
  \addplot [color=blue!50!black, densely dotted, every mark/.append style={solid, fill=blue}, mark=*]
  		   table[x=Size,y=M_100,y error=M_100_DEV]{datafiles/BANKS.data};
  \addplot [color=red!50!black,  every mark/.append style={solid, fill=red}, mark=square*]
  		   table[x=Size,y=M_120,y error=M_120_DEV]{datafiles/GTF.data};
  \addplot [color=brown!50!black, dashdotted, every mark/.append style={solid, fill=brown}, mark=triangle*]
  		   table[x=Size,y=M_100,y error=M_100_DEV]{datafiles/SPARK.data};
  \addplot table[x=Size,y=M_120]{datafiles/ParLaw.data};
  \legend{BANKS, GTF, SPARK, ParLMT}
  \end{axis}
  \end{tikzpicture}  
\vskip-1em
\caption{\label{fig:runtimeMondial100}Mondial 100 ans.}
\end{center}
\end{minipage}
\hfill	
\begin{minipage}{0.32\textwidth}
\begin{center}
  \begin{tikzpicture} [scale=0.55]
  \begin{axis}[xmode=normal,ymode=log,xlabel={Query Size},legend columns=2]
  \addplot [color=blue!50!black, densely dotted, every mark/.append style={solid, fill=blue}, mark=*]
  		   table[x=Size,y=M_300,y error=M_300_DEV]{datafiles/BANKS.data};
  \addplot [color=red!50!black,  every mark/.append style={solid, fill=red}, mark=square*]
           table[x=Size,y=M_320,y error=M_320_DEV]{datafiles/GTF.data};
  \addplot [color=brown!50!black, dashdotted, every mark/.append style={solid, fill=brown}, mark=triangle*]
           table[x=Size,y=M_300,y error=M_300_DEV]{datafiles/SPARK.data};
  \addplot table[x=Size,y=M_320]{datafiles/ParLaw.data};
  \end{axis}
  \end{tikzpicture}  
\vskip-1em
\caption{\label{fig:runtimeMondial300}Mondial 300 ans.}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.32\textwidth}
\begin{center}
  \begin{tikzpicture} [scale=0.55]
  \begin{axis}[xmode=normal,ymode=log,xlabel={Query Size},legend columns=4]
  \addplot [color=blue!50!black, densely dotted, every mark/.append style={solid, fill=blue}, mark=*]
  			table[x=Size,y=M_1000,y error=M_1000_DEV]{datafiles/BANKS.data};
  \addplot [color=red!50!black,  every mark/.append style={solid, fill=red}, mark=square*]
  			table[x=Size,y=M_1020,y error=M_1020_DEV]{datafiles/GTF.data};
  \addplot [color=brown!50!black, dashdotted, every mark/.append style={solid, fill=brown}, mark=triangle*]
  			table[x=Size,y=M_1000,y error=M_1000_DEV]{datafiles/SPARK.data};
  \addplot table[x=Size,y=M_1020]{datafiles/ParLaw.data};
  \end{axis}
  \end{tikzpicture}  
\vskip-1em
\caption{\label{fig:runtimeMondial1000}Mondial 1000 ans.}
\end{center}
\end{minipage}
\end{figure*}

